Faithful Chain-of-Thought Reasoning

While Chain-of-Thought (CoT) prompting boosts Language Models' (LM) performance on a gamut of complex reasoning tasks, the generated reasoning chain does not necessarily reflect how the model arrives at the answer (aka. faithfulness). We propose Faithful CoT, a reasoning framework involving two stages: Translation (Natural Language query $\rightarrow$ symbolic reasoning chain) and Problem Solving (reasoning chain $\rightarrow$ answer), using an LM and a deterministic solver respectively. This guarantees that the reasoning chain provides a faithful explanation of the final answer. Aside from interpretability, Faithful CoT also improves empirical performance: it outperforms standard CoT on 9 of 10 benchmarks from 4 diverse domains, with a relative accuracy gain of 6.3% on Math Word Problems (MWP), 3.4% on Planning, 5.5% on Multi-hop Question Answering (QA), and 21.4% on Relational Inference. Furthermore, with GPT-4 and Codex, it sets the new state-of-the-art few-shot performance on 7 datasets (with 95.0+ accuracy on 6 of them), showing a strong synergy between faithfulness and accuracy.

==> fables/ablation.tex <==
\begin{figure}[t!]
\pgfplotsset{width=0.95\columnwidth, height=3cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=100,
            ytick={0, 20, 40, 60, 80, 100},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Accuracy},
            ylabel style={font=\small},
            symbolic x coords={GSM8K, Date, SayCan, CLUTRR},  
            xtick=data,
            xticklabel style={font=\small},
            yticklabel style={font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                legend style={draw=none},
        legend cell align=left,
                legend style={
                        at={(1.0,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\tiny,
                        legend columns=3
                },
            ]
        \addplot[ybar,  fill=GnBu-C, postaction={}] coordinates {
            (GSM8K, 72.3) (Date, 81.6) (SayCan, 89.3) (CLUTRR, 58.9)
        };
        \addplot[ybar,  fill=GnBu-E, postaction={pattern=north west lines}] coordinates {
            (GSM8K, 75.4) (Date, 83.0) (SayCan, 0.0) (CLUTRR, 51.8)
        };  
        \addplot[ybar, fill=GnBu-G, postaction={pattern=north east lines}] coordinates {
            (GSM8K, 73.5) (Date, 80.2) (SayCan, 0.0) (CLUTRR, 39.6)
        };  
        \addplot[ybar, fill=GnBu-I, postaction={pattern=dots}] coordinates {
            (GSM8K, 72.8) (Date, 79.7)  (SayCan, 90.3) (CLUTRR, 9.3)
        };  
        \addplot[ybar, fill=GnBu-K, postaction={}] coordinates {
            (GSM8K, 21.5) (Date, 57.9) (SayCan, 90.3) (CLUTRR, 40.9)
        };  
        \legend{Full, No rationale, No NL but nudge, No NL, No solver}  

        \end{axis}  
    \end{tikzpicture}
    \vspace{-0.1in}
    \caption{
    Ablation study results: accuracy when we remove different parts of the prompt. See Section~\ref{sec:analysis_ablation} for details.
    }
    \vspace{-0.15in}
    \label{fig:ablation}
\end{figure}

==> fables/effect_of_LM.tex <==
\begin{figure*}[h]
\pgfplotsset{width=0.5\columnwidth, height=4cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}
        [  
            ybar,
            ymin=0, ymax=100,
            ytick={0, 20, 40, 60, 80, 100},
            major x tick style = transparent,
            bar width=9pt,
            enlarge x limits=0.2,
            ylabel={Accuracy},
            symbolic x coords={GSM8K, Date, SayCan, CLUTRR},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
                legend style={draw=none},
        legend cell align=left,
                legend style={
                        at={(0.8,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\scriptsize,
                        legend columns=2
                },
            ]
        \addplot[ybar,  fill=OrRd-C, postaction={}] coordinates {
            (GSM8K, 71.6) (Date, 80.8) (SayCan, 89.3) (CLUTRR, 58.9)
        };
        \addplot[ybar,  fill=OrRd-E, postaction={pattern=north west lines}] coordinates {
            (GSM8K, 62.1) (Date, 76.6) (SayCan, 79.6) (CLUTRR, 43.9)
        };  
        \addplot[ybar, fill=OrRd-I, postaction={pattern=north east lines}] coordinates {
            (GSM8K, 26.5) (Date, 43.2) (SayCan, 66.0) (CLUTRR, 23.4)
        };
        \addplot[ybar, fill=OrRd-K, postaction={pattern=north east lines}] coordinates {
            (GSM8K, 0) (Date, 0) (SayCan, 0) (CLUTRR, 17.3)
        }; 
        \legend{code-davinci-002, text-davinci-002, code-davinci-001, text-davinci-001}
        \end{axis}  
    \end{tikzpicture}
    % \vspace{-4mm}
    \caption{
    Accuracy of Faithful COT with different LMs as the Translator. Due to the prompt length limit, \texttt{text-davinci-001} only allows us to experiment on CLUTRR.}
    \label{fig:effect_of_LM}
\end{figure*}
